Rotational Excitation of HC_3N by H_2 and He at low temperatures

Rates for rotational excitation of HC3N by collisions with He atoms and H2 molecules are computed for kinetic temperatures in the range 5-20K and 5-100K, respectively. These rates are obtained from extensive quantum and quasi-classical calculations using new accurate potential energy surfaces (PES).

==> (inline-0) <==
\begin{longtable}{c c c c c c c}
  \caption{Fitting coefficients of HC$_3$N-para-H$_2$($J_2$=0) rates,
      following formula (\ref{eq:fit}). $J_1$ and $J'_1$ are the initial and
      final rotation states, respectively. The rates thus obtained are
      in $\rm cm^3s^{-1}$. Rates are quantum for $J_{1 \rm up} \le 15$,
      classical otherwise } \\

  $J_1$ & $J'_1$ & $a^{(0)}$ & $a^{(1)}$ & $a^{(2)}$ & $a^{(3)}$ & $a^{(4)}$  \\ \\
\hline
\hline
   1 & 0 &    -25.51832 &    106.88002 &   -291.58814 &    350.10316 &   -154.84199\\
   2 & 0 &    -24.35512 &    106.84051 &   -287.22039 &    328.93070 &   -136.65661\\
   2 & 1 &    -14.61936 &     33.10754 &   -100.86405 &    134.46313 &    -64.92410\\
\hline
   3 & 0 &     -5.47571 &    -35.76987 &     79.22847 &    -71.33148 &     21.84669\\
   3 & 1 &    -14.72047 &     37.31354 &    -99.10777 &    109.36028 &    -43.08167\\
   3 & 2 &    -10.28982 &      0.65318 &     -9.29094 &     22.34848 &    -14.56401\\
\hline
   4 & 0 &     -7.41774 &    -26.73297 &     82.55022 &   -109.01113 &     51.70164\\
   4 & 1 &     -3.38680 &    -51.59920 &    129.83555 &   -139.00247 &     54.24922\\
   4 & 2 &    -15.21990 &     38.99699 &    -97.70381 &    101.86978 &    -37.80211\\
\hline
   4 & 3 &    -12.58261 &     16.11524 &    -46.07311 &     59.69880 &    -28.32805\\
   5 & 0 &     -2.57002 &    -65.02497 &    173.34352 &   -196.93477 &     81.38532\\
   5 & 1 &     -6.70478 &    -32.22515 &    104.01102 &   -141.22086 &     68.20796\\
\hline
   5 & 2 &     -7.77688 &    -20.41374 &     51.00900 &    -52.23946 &     18.89396\\
   5 & 3 &    -14.68567 &     35.11227 &    -86.12083 &     86.29616 &    -30.00840\\
   5 & 4 &    -16.11594 &     42.59701 &   -118.20463 &    145.03851 &    -65.46450\\
\hline
   6 & 0 &     -6.13685 &    -45.36061 &    149.75974 &   -205.86434 &    100.21101\\
   6 & 1 &     -8.64971 &    -19.59865 &     56.44070 &    -66.00344 &     27.12532\\
   6 & 2 &    -10.28772 &     -6.27935 &     36.89117 &    -65.85667 &     37.18314\\
\hline
   6 & 3 &     -9.22466 &     -8.43687 &     17.48400 &    -12.41144 &      1.57029\\
   6 & 4 &    -15.64671 &     43.10487 &   -109.73894 &    116.17416 &    -43.72905\\
   6 & 5 &    -14.41336 &     32.47142 &    -95.78570 &    123.12942 &    -57.48288\\
\hline
   7 & 0 &    -10.78341 &    -11.00360 &     42.71396 &    -62.38185 &     30.99555\\
   7 & 1 &     -8.47134 &    -26.73320 &    103.12673 &   -156.24676 &     81.04140\\
   7 & 2 &    -10.52514 &     -4.01783 &     14.11252 &    -17.79053 &      7.37242\\
\hline
   7 & 3 &    -12.46550 &     11.17004 &    -13.17720 &     -3.74494 &      8.97429\\
   7 & 4 &    -11.11202 &      7.70446 &    -30.98603 &     49.78866 &    -27.50257\\
   7 & 5 &    -14.11456 &     32.83262 &    -84.04719 &     87.74861 &    -31.92234\\
\hline
   7 & 6 &    -12.88796 &     23.22698 &    -75.25517 &    103.35455 &    -50.51406\\
   8 & 0 &    -13.38837 &      0.02904 &     45.02589 &   -106.11757 &     66.91335\\
   8 & 1 &    -16.15190 &     32.15754 &    -74.52365 &     74.52728 &    -27.21444\\
\hline
   8 & 2 &    -12.41248 &      4.26702 &     16.28624 &    -50.87715 &     34.08956\\
   8 & 3 &     -9.57815 &     -6.79964 &     13.57592 &     -9.78042 &      1.47624\\
   8 & 4 &    -11.37909 &      4.75157 &      0.91307 &    -17.25883 &     13.85036\\
\hline
   8 & 5 &     -8.91813 &     -5.80461 &      0.00434 &     18.44041 &    -15.62564\\
   8 & 6 &    -18.13303 &     61.83878 &   -162.03735 &    180.33365 &    -72.79000\\
   8 & 7 &     -9.90163 &      2.74864 &    -23.17369 &     45.17610 &    -26.51891\\
\hline
   9 & 0 &    -29.82574 &    126.14490 &   -320.70118 &    353.45960 &   -143.05848\\
   9 & 1 &    -16.43119 &     25.24029 &    -21.82079 &    -31.50924 &     36.98088\\
   9 & 2 &    -18.13932 &     52.53034 &   -140.54421 &    163.21878 &    -69.81489\\
\hline
   9 & 3 &    -11.60134 &      0.93022 &     19.76559 &    -49.25968 &     31.21266\\
   9 & 4 &     -7.10154 &    -21.85393 &     47.93692 &    -44.39906 &     14.48424\\
   9 & 5 &    -10.93830 &      2.33916 &      5.51949 &    -20.60739 &     14.54558\\
\hline
   9 & 6 &     -5.02685 &    -32.82491 &     70.20632 &    -62.34203 &     19.12060\\
   9 & 7 &    -14.24666 &     34.75272 &    -91.84970 &    100.19874 &    -38.71027\\
   9 & 8 &     -7.79979 &    -12.45038 &     17.57024 &     -2.84443 &     -5.50013\\
\hline
  10 & 0 &    -30.74777 &    114.05664 &   -225.51866 &    159.18442 &    -22.70276\\
  10 & 1 &    -39.00410 &    200.75846 &   -532.95664 &    614.99802 &   -261.48335\\
  10 & 2 &    -20.07566 &     54.80765 &   -106.43261 &     72.62945 &     -9.70628\\
\hline
  10 & 3 &    -11.92876 &     11.94117 &    -40.44338 &     53.65904 &    -24.88768\\
  10 & 4 &    -11.48476 &      1.42081 &     15.41256 &    -40.84799 &     26.37924\\
  10 & 5 &     -3.85593 &    -43.46421 &    101.73389 &   -103.45405 &     38.59973\\
\hline
  10 & 6 &    -11.31632 &      5.13387 &     -2.08303 &    -11.54640 &     10.66508\\
  10 & 7 &     -3.67891 &    -43.12965 &     99.45931 &    -98.69278 &     35.76283\\
  10 & 8 &    -13.90765 &     32.55352 &    -86.78912 &     95.40806 &    -37.14244\\
\hline
  10 & 9 &     -6.60948 &    -21.44139 &     42.44674 &    -32.69685 &      7.57630\\
  11 & 0 &    -69.08122 &    420.33417 &  -1134.19665 &   1332.58368 &   -577.17783\\
  11 & 1 &    -40.26915 &    186.66520 &   -420.43692 &    385.05400 &   -118.45036\\
\hline
  11 & 2 &    -37.90099 &    199.69566 &   -543.57701 &    640.21840 &   -276.73796\\
  11 & 3 &    -20.14212 &     57.23802 &   -117.06233 &     89.62936 &    -18.81605\\
  11 & 4 &     -9.67380 &     -0.68862 &    -15.15065 &     33.12554 &    -19.54264\\
\hline
  11 & 5 &    -10.03000 &     -8.79385 &     42.23006 &    -71.83318 &     39.81500\\
  11 & 6 &     -2.01512 &    -55.97720 &    133.45404 &   -138.83443 &     53.27885\\
  11 & 7 &    -11.89745 &      9.29782 &    -13.14465 &      1.40714 &      5.11882\\
\hline
  11 & 8 &     -3.52867 &    -44.91918 &    105.98087 &   -108.06217 &     40.38518\\
  11 & 9 &    -16.98632 &     54.81510 &   -146.87723 &    167.18816 &    -69.11154\\
  11 &10 &     -6.27560 &    -24.43393 &     51.55426 &    -44.02788 &     12.42472\\
\hline
  12 & 0 &   -110.08999 &    671.89795 &  -1673.39792 &   1794.52580 &   -702.20758\\
  12 & 1 &    -79.23534 &    502.83570 &  -1369.45426 &   1623.10507 &   -709.17840\\
  12 & 2 &    -43.96236 &    217.92588 &   -514.17089 &    506.98652 &   -176.78861\\
\hline
  12 & 3 &    -31.26580 &    155.56616 &   -432.99781 &    517.61009 &   -226.10646\\
  12 & 4 &    -15.66040 &     26.43792 &    -38.38127 &      1.62187 &     17.68910\\
  12 & 5 &     -1.69568 &    -57.81035 &    137.41382 &   -146.62275 &     59.33281\\
\hline
  12 & 6 &    -11.49393 &      1.85124 &     13.25291 &    -36.70366 &     23.97437\\
  12 & 7 &     -1.30588 &    -61.40897 &    148.81232 &   -157.61190 &     61.64585\\
  12 & 8 &    -13.30200 &     19.28527 &    -39.60948 &     32.39554 &     -8.32782\\
\hline
  12 & 9 &     -3.93283 &    -42.70787 &    101.73134 &   -104.66734 &     39.48733\\
  12 &10 &    -14.58397 &     37.83552 &   -102.22653 &    115.34221 &    -46.61063\\
  12 &11 &     -6.84937 &    -20.88700 &     43.27719 &    -35.20778 &      8.76813\\
\hline
  13 & 1 &   -121.42176 &    760.23690 &  -1919.78115 &   2095.24554 &   -838.35388\\
  13 & 2 &    -73.43881 &    466.18432 &  -1280.50008 &   1526.86938 &   -670.24329\\
  13 & 3 &    -37.46863 &    173.69762 &   -402.14277 &    383.07082 &   -126.22192\\
\hline
  13 & 4 &    -25.11786 &    113.32185 &   -324.75123 &    395.89658 &   -175.53626\\
  13 & 5 &    -16.31200 &     31.34417 &    -52.45879 &     20.16637 &      8.53283\\
  13 & 6 &     -5.03111 &    -34.19360 &     74.82450 &    -72.55575 &     26.24645\\
\hline
  13 & 7 &    -12.26751 &      7.51849 &     -2.38408 &    -17.31497 &     14.98484\\
  13 & 8 &     -1.77878 &    -58.36783 &    141.41142 &   -149.22379 &     57.81292\\
  13 & 9 &    -14.07839 &     25.17746 &    -56.25427 &     53.14293 &    -17.88514\\
\hline
  13 &10 &     -5.10621 &    -35.30788 &     84.48831 &    -86.84162 &     32.48677\\
  13 &11 &    -15.68430 &     45.37443 &   -121.47165 &    137.06234 &    -55.70906\\
  13 &12 &     -7.63435 &    -15.76136 &     30.71303 &    -21.37272 &      2.94020\\
\hline
  14 & 1 &   -117.52398 &    791.58601 &  -2171.95252 &   2593.52489 &  -1142.29451\\
  14 & 2 &   -101.97192 &    622.81734 &  -1556.51667 &   1672.17066 &   -655.34871\\
  14 & 3 &    -64.97054 &    407.56112 &  -1127.80646 &   1350.92195 &   -594.71729\\
\hline
  14 & 4 &    -33.40083 &    146.10829 &   -333.38038 &    309.34404 &    -97.51001\\
  14 & 5 &    -22.24962 &     93.16380 &   -272.14826 &    336.05107 &   -150.44281\\
  14 & 6 &    -15.97667 &     29.69922 &    -50.66280 &     22.10118 &      5.65358\\
\hline
  14 & 7 &     -5.12027 &    -33.46409 &     72.46275 &    -68.78901 &     23.94264\\
  14 & 8 &    -13.51141 &     16.62484 &    -27.36720 &     13.21097 &      1.11568\\
  14 & 9 &     -2.85727 &    -51.51845 &    125.40322 &   -132.75179 &     51.47909\\
\hline
  14 &10 &    -14.81190 &     30.52822 &    -70.95472 &     71.18866 &    -26.15235\\
  14 &11 &     -6.25020 &    -27.64004 &     65.46158 &    -66.06082 &     24.03841\\
  14 &12 &    -16.86546 &     54.18749 &   -146.19281 &    167.84696 &    -69.99618\\
\hline
  14 &13 &     -9.39251 &     -3.93229 &      1.12685 &     11.39170 &    -10.73118\\
  15 & 1 &   -187.76520 &   1243.63911 &  -3227.93849 &   3646.24535 &  -1519.57337\\
  15 & 2 &   -112.58143 &    761.87334 &  -2104.01237 &   2525.18121 &  -1116.95420\\
\hline
  15 & 3 &    -91.55082 &    548.48401 &  -1358.90665 &   1441.31923 &   -555.11323\\
  15 & 4 &    -58.16941 &    359.46429 &  -1000.87810 &   1203.64034 &   -531.23265\\
  15 & 5 &    -32.30239 &    138.91568 &   -316.64601 &    293.68577 &    -92.56396\\
\hline
  15 & 6 &    -21.24176 &     85.02826 &   -248.35224 &    306.26621 &   -136.65828\\
  15 & 7 &    -18.24773 &     46.22364 &    -95.83431 &     77.23616 &    -19.43065\\
  15 & 8 &     -3.51225 &    -45.76402 &    106.93734 &   -110.49496 &     42.36352\\
\hline
  15 & 9 &    -14.62984 &     24.72653 &    -49.48991 &     40.26732 &    -11.24332\\
  15 &10 &     -4.90746 &    -38.05020 &     92.52413 &    -97.23545 &     37.19573\\
  15 &11 &    -15.83536 &     37.88336 &    -90.78815 &     94.98344 &    -36.82878\\
\hline
  15 &12 &     -6.63674 &    -25.75461 &     62.34128 &    -63.76717 &     23.19492\\
  15 &13 &    -19.26132 &     71.66204 &   -193.76205 &    225.08345 &    -95.66104\\
  15 &14 &     -8.52544 &    -10.93663 &     21.95643 &    -15.56076 &      2.01564\\
\hline
  16 & 1 &   2073.89337 & -14655.06952 &  38446.56275 & -44649.89192 &  19359.13030\\
  16 & 2 &   -698.15542 &   4823.68370 & -12519.96132 &  14235.30139 &  -5999.43022\\
  16 & 3 &  -1266.41777 &   9036.67298 & -24241.43039 &  28724.19981 & -12697.95692\\
\hline
  16 & 4 &   -458.51447 &   3197.51847 &  -8512.88000 &  10008.91118 &  -4392.75851\\
  16 & 5 &    274.00544 &  -2014.02376 &   5304.88427 &  -6174.06457 &   2676.35074\\
  16 & 6 &    -14.27306 &    106.95039 &   -489.92832 &    798.35342 &   -440.60154\\
\hline
  16 & 7 &   -264.91830 &   1823.39524 &  -4860.10567 &   5706.44129 &  -2492.81571\\
  16 & 8 &    -36.31032 &    158.17019 &   -353.45048 &    335.77150 &   -113.16458\\
  16 & 9 &     79.93056 &   -643.90150 &   1711.67152 &  -2012.44228 &    881.86193\\
\hline
  16 &10 &    -84.44641 &    531.88147 &  -1422.48660 &   1679.31253 &   -738.82137\\
  16 &11 &    -46.42216 &    260.12543 &   -697.05290 &    823.92074 &   -362.77668\\
  16 &12 &    -82.79534 &    524.16306 &  -1406.20954 &   1661.91042 &   -730.39693\\
\hline
  16 &13 &     18.93955 &   -221.71427 &    630.59099 &   -790.38109 &    367.95194\\
  16 &14 &     60.59096 &   -503.09882 &   1338.49056 &  -1574.75274 &    691.15235\\
  16 &15 &    -74.88622 &    478.79648 &  -1301.57719 &   1553.58472 &   -688.35113\\
\hline
  17 & 2 &    117.37789 &   -505.38058 &    347.20929 &    608.39922 &   -652.81492\\
  17 & 3 &  -1371.02786 &   9920.79652 & -26817.34279 &  31830.11048 & -14017.67612\\
  17 & 4 &   -206.21826 &   1347.69601 &  -3458.46579 &   3914.95462 &  -1665.40935\\
\hline
  17 & 5 &   -283.06486 &   1853.18922 &  -4653.51988 &   5097.50760 &  -2058.91887\\
  17 & 6 &     92.82350 &   -756.42502 &   2068.08084 &  -2509.26625 &   1135.05563\\
  17 & 7 &    -24.19152 &    102.13131 &   -274.22996 &    309.78787 &   -127.16171\\
\hline
  17 & 8 &   -271.23783 &   1812.13791 &  -4690.41209 &   5358.38195 &  -2283.01426\\
  17 & 9 &     51.11578 &   -459.96725 &   1273.07267 &  -1551.30815 &    701.34767\\
  17 &10 &      8.48732 &   -125.23408 &    307.19333 &   -332.08725 &    133.16815\\
\hline
  17 &11 &    -57.43650 &    331.30479 &   -872.70994 &   1018.48718 &   -444.17876\\
  17 &12 &    113.69137 &   -881.39318 &   2332.98179 &  -2726.42447 &   1187.39902\\
  17 &13 &    -96.42097 &    615.29675 &  -1634.82029 &   1916.29144 &   -836.11570\\
\hline
  17 &14 &    184.53257 &  -1376.95394 &   3631.21874 &  -4231.07672 &   1838.23260\\
  17 &15 &     20.14809 &   -191.93225 &    455.02942 &   -475.94319 &    185.37764\\
  17 &16 &    -75.49937 &    469.40668 &  -1241.05521 &   1443.23465 &   -624.27240\\
\hline
  18 & 4 &  -1062.05521 &   7552.66023 & -20110.91574 &  23508.76040 & -10197.46234\\
  18 & 5 &    152.79431 &  -1489.28772 &   4884.13036 &  -6896.68249 &   3541.54426\\
  18 & 6 &    241.60328 &  -1756.63875 &   4569.19000 &  -5270.90135 &   2269.97895\\
\hline
  18 & 7 &    235.46868 &  -1776.08490 &   4789.99335 &  -5723.93297 &   2551.01675\\
  18 & 8 &   -343.69880 &   2340.84398 &  -6117.97626 &   7042.40497 &  -3014.72475\\
  18 & 9 &     88.11381 &   -756.92330 &   2149.19487 &  -2680.84646 &   1238.28533\\
\hline
  18 &10 &    122.80049 &   -940.30288 &   2473.30625 &  -2877.67706 &   1248.79905\\
  18 &11 &     84.51405 &   -673.65071 &   1776.61370 &  -2066.10155 &    893.79866\\
  18 &12 &     97.57784 &   -773.84537 &   2066.23602 &  -2436.21315 &   1070.14202\\
\hline
  18 &13 &   -134.89406 &    874.11969 &  -2288.04235 &   2648.81475 &  -1144.52168\\
  18 &14 &    171.93020 &  -1289.03959 &   3401.63219 &  -3967.11789 &   1725.41911\\
  18 &15 &    -90.68065 &    593.07025 &  -1622.80060 &   1956.74348 &   -877.14293\\
\hline
  18 &16 &    -50.19982 &    301.75703 &   -837.77739 &   1021.62923 &   -462.14167\\
  18 &17 &      6.02542 &   -104.95067 &    267.85159 &   -309.14692 &    134.87592\\
  19 & 4 &  -1068.11296 &   7460.15389 & -19543.17053 &  22507.76781 &  -9630.71099\\
\hline
  19 & 5 &   -361.88593 &   2550.94200 &  -6805.67359 &   7892.26822 &  -3373.92306\\
  19 & 6 &   -336.19081 &   2658.16220 &  -7951.65745 &  10355.75647 &  -4979.29469\\
  19 & 7 &   -241.79058 &   1700.60986 &  -4649.25589 &   5588.93407 &  -2498.45652\\
\hline
  19 & 8 &   -298.59733 &   1971.73342 &  -5028.45576 &   5659.10849 &  -2376.89343\\
  19 & 9 &    258.53018 &  -1930.50715 &   5155.06224 &  -6075.76791 &   2663.43620\\
  19 &10 &    126.54378 &  -1004.43059 &   2743.07766 &  -3312.48892 &   1490.63371\\
\hline
  19 &11 &   -119.49514 &    754.44028 &  -1952.43954 &   2237.91604 &   -959.50920\\
  19 &12 &    -62.65451 &    349.28128 &   -876.97857 &    978.15593 &   -408.93286\\
  19 &13 &    169.82736 &  -1272.09194 &   3346.33721 &  -3888.84402 &   1684.86657\\
\hline
  19 &14 &     10.03155 &   -133.84773 &    327.03338 &   -351.04088 &    139.62640\\
  19 &15 &    -36.52434 &    195.28543 &   -534.39455 &    639.44170 &   -282.24329\\
  19 &16 &      1.15577 &    -85.44081 &    240.77925 &   -298.28997 &    137.17470\\
\hline
  19 &17 &    -52.91035 &    311.89785 &   -841.01323 &    998.65753 &   -440.90458\\
  19 &18 &      6.30942 &    -97.89757 &    222.90917 &   -223.06526 &     81.60545\\
  20 & 5 &  -1092.86958 &   8133.95666 & -22597.56110 &  27489.60234 & -12378.73735\\
\hline
  20 & 6 &   -690.14356 &   4645.43353 & -11731.48176 &  12948.88675 &  -5283.21228\\
  20 & 7 &   -462.67518 &   3154.66150 &  -8175.98034 &   9311.95613 &  -3939.34593\\
  20 & 8 &    252.09771 &  -1873.73823 &   4996.11835 &  -5910.61245 &   2611.60398\\
\hline
  20 & 9 &   -513.40952 &   3649.04932 &  -9860.89874 &  11754.11974 &  -5218.80027\\
  20 &10 &     11.22683 &   -139.01688 &    339.49461 &   -382.58804 &    165.65485\\
  20 &11 &   -160.61722 &   1043.39775 &  -2705.73394 &   3098.23161 &  -1322.94571\\
\hline
  20 &12 &    151.69809 &  -1171.17152 &   3147.47088 &  -3733.61062 &   1649.11198\\
  20 &13 &    179.94541 &  -1355.43399 &   3598.71801 &  -4224.11854 &   1849.16748\\
  20 &14 &     64.44229 &   -535.41079 &   1425.43443 &  -1673.53297 &    731.06078\\
\hline
  20 &15 &     67.04543 &   -555.65363 &   1490.42556 &  -1768.63994 &    783.39552\\
  20 &16 &   -126.72327 &    819.22237 &  -2146.79511 &   2485.86313 &  -1073.17499\\
  20 &17 &   -131.45472 &    878.54495 &  -2367.70258 &   2815.41424 &  -1246.17098\\
\hline
  20 &18 &     20.34383 &   -211.62099 &    550.89903 &   -633.28077 &    271.00912\\
  20 &19 &    106.32388 &   -820.78536 &   2168.18463 &  -2533.17780 &   1103.24490\\
  21 & 6 &   -396.04084 &   2707.31199 &  -7008.80423 &   7900.63877 &  -3284.43982\\
\hline
  21 & 7 &   -797.94902 &   5568.10111 & -14603.90154 &  16815.74936 &  -7188.20217\\
  21 & 8 &    104.02906 &  -1111.00043 &   3794.26444 &  -5514.66816 &   2891.02772\\
  21 & 9 &   -379.22779 &   2711.09012 &  -7421.05783 &   8953.72254 &  -4024.63727\\
\hline
  21 &10 &    106.97020 &   -863.24346 &   2374.84030 &  -2905.79721 &   1329.29051\\
  21 &11 &   -295.50438 &   2091.84461 &  -5699.40433 &   6826.53646 &  -3036.01147\\
  21 &12 &     36.09375 &   -313.58721 &    790.63293 &   -888.23900 &    373.80363\\
\hline
  21 &13 &   -125.42563 &    839.01699 &  -2283.11585 &   2741.93844 &  -1226.55106\\
  21 &14 &    132.65392 &  -1012.98000 &   2669.47442 &  -3104.05929 &   1343.69910\\
  21 &15 &    -65.33903 &    384.06044 &   -999.77924 &   1148.73484 &   -491.33493\\
\hline
  21 &16 &    -60.20245 &    331.77670 &   -819.24991 &    890.04860 &   -358.49283\\
  21 &17 &     74.78889 &   -597.83982 &   1568.02567 &  -1817.08191 &    785.11873\\
  21 &18 &    101.27811 &   -796.48686 &   2124.27212 &  -2504.02792 &   1100.95205\\
\hline
  21 &19 &      2.29053 &    -88.32898 &    237.36292 &   -280.67821 &    122.95873\\
  21 &20 &      2.62265 &    -66.49764 &    127.28807 &    -97.77772 &     21.54784\\
  22 & 7 &  -3408.65715 &  24143.70871 & -63840.23361 &  74429.78838 & -32301.22363\\
\hline
  22 & 8 &   1263.84082 &  -8934.94142 &  23331.65979 & -26917.35666 &  11566.92278\\
  22 & 9 &   -349.94892 &   2665.41053 &  -7773.47899 &   9970.69104 &  -4756.90347\\
  22 &10 &   -111.57437 &    719.54792 &  -1900.83467 &   2203.83721 &   -953.85518\\
\hline
  22 &11 &   -277.87411 &   1906.72551 &  -5070.17528 &   5950.58727 &  -2604.38441\\
  22 &12 &   -202.92832 &   1383.42614 &  -3708.16568 &   4387.72310 &  -1936.78971\\
  22 &13 &    -33.56219 &    169.35446 &   -462.80402 &    553.58919 &   -245.70905\\
\hline
  22 &14 &   -115.41636 &    746.41100 &  -1974.37838 &   2300.77194 &   -997.62768\\
  22 &15 &   -115.80405 &    737.83554 &  -1923.78241 &   2212.61970 &   -947.22469\\
  22 &16 &   -157.83215 &   1041.62821 &  -2741.91680 &   3188.56097 &  -1382.32448\\
\hline
  22 &17 &   -109.87652 &    702.50094 &  -1848.03780 &   2148.67780 &   -931.34544\\
  22 &18 &     45.21210 &   -412.89111 &   1145.02344 &  -1400.21172 &    637.23775\\
  22 &19 &     62.88926 &   -490.03654 &   1224.36560 &  -1349.37837 &    553.86363\\
\hline
  22 &20 &    -45.78281 &    259.18757 &   -695.41791 &    820.80369 &   -359.96111\\
  22 &21 &    -23.06715 &    116.11616 &   -357.59784 &    471.14033 &   -227.18411\\
  23 & 8 &  -2181.44690 &  15698.24223 & -42174.61732 &  49865.49134 & -21912.21039\\
\hline
  23 & 9 &   -257.04756 &   1651.31466 &  -4015.81237 &   4169.26525 &  -1561.57067\\
  23 &10 &   -266.89847 &   1779.33500 &  -4569.38398 &   5126.86687 &  -2124.06129\\
  23 &11 &     60.17208 &   -486.08132 &   1257.58797 &  -1462.24051 &    639.95616\\
\hline
  23 &12 &    -28.08944 &     81.03985 &   -102.05168 &    -17.90737 &     67.74493\\
  23 &13 &    219.45359 &  -1607.70732 &   4174.62923 &  -4777.44504 &   2031.30292\\
  23 &14 &    283.25877 &  -2071.73595 &   5452.25532 &  -6349.06385 &   2758.75798\\
\hline
  23 &15 &    -97.69814 &    645.27498 &  -1769.07041 &   2128.94829 &   -949.75642\\
  23 &16 &    -59.94507 &    357.67492 &   -960.23934 &   1135.05914 &   -498.58268\\
  23 &17 &    -93.01639 &    596.56628 &  -1604.77287 &   1905.98352 &   -843.01336\\
\hline
  23 &18 &    -49.88335 &    281.00993 &   -737.68586 &    849.50314 &   -362.01797\\
  23 &19 &    -19.73708 &     74.95899 &   -214.25977 &    266.84461 &   -122.56251\\
  23 &20 &     76.65441 &   -621.73962 &   1662.03988 &  -1962.86013 &    864.05955\\
\hline
  23 &21 &     -8.60437 &    -23.76177 &    103.56856 &   -170.11091 &     95.25838\\
  23 &22 &     81.44132 &   -640.60203 &   1682.99915 &  -1957.09361 &    848.68295\\
  24 & 9 &    287.09907 &  -2134.67134 &   5776.32085 &  -7010.38333 &   3198.28258\\
\hline
  24 &10 &   -965.15204 &   6937.13835 & -18745.67500 &  22310.11627 &  -9883.27294\\
  24 &11 &   -438.82019 &   3141.08710 &  -8556.66452 &  10249.58339 &  -4563.26429\\
  24 &12 &   -176.82153 &   1203.04512 &  -3229.27202 &   3801.01170 &  -1659.54477\\
\hline
  24 &13 &    154.51680 &  -1175.61601 &   3122.31963 &  -3669.90509 &   1606.73578\\
  24 &14 &   -108.73955 &    699.27717 &  -1851.32498 &   2156.18589 &   -934.32383\\
  24 &15 &     74.11457 &   -595.85477 &   1566.78428 &  -1826.19610 &    794.89197\\
\hline
  24 &16 &     -5.69208 &    -63.06908 &    248.29298 &   -390.58497 &    214.96346\\
  24 &17 &    147.77279 &  -1135.35191 &   3037.24619 &  -3590.20560 &   1582.29011\\
  24 &18 &    -86.34978 &    539.29630 &  -1425.78321 &   1664.66184 &   -724.05677\\
\hline
  24 &19 &     45.59527 &   -415.58438 &   1148.41714 &  -1397.28528 &    631.79950\\
  24 &20 &    -30.84298 &    144.90169 &   -376.19916 &    428.82513 &   -180.79960\\
  24 &21 &    -26.35735 &    115.17997 &   -301.31647 &    345.51761 &   -146.38722\\
\hline
  24 &22 &    -85.16701 &    540.69678 &  -1445.89907 &   1705.98521 &   -749.85166\\
  24 &23 &     68.32281 &   -543.64961 &   1416.77649 &  -1635.09544 &    703.88006\\
  25 &10 &    638.29214 &  -4806.40309 &  13295.88004 & -16282.72737 &   7426.36872\\
\hline
  25 &11 &   -836.64186 &   6043.58082 & -16463.20058 &  19785.15258 &  -8864.73409\\
  25 &12 &   1107.68668 &  -8044.12755 &  21585.23189 & -25610.23116 &  11326.76210\\
  25 &13 &   -266.74355 &   1922.32996 &  -5367.74471 &   6604.22203 &  -3025.77152\\
\hline
  25 &14 &    259.31310 &  -1930.01145 &   5149.50397 &  -6079.44225 &   2676.38578\\
  25 &15 &   -120.17922 &    804.62041 &  -2194.59025 &   2633.92750 &  -1176.14654\\
  25 &16 &   -187.32932 &   1260.55438 &  -3347.39813 &   3922.53525 &  -1712.61168\\
\hline
  25 &17 &   -193.14446 &   1286.91156 &  -3371.93465 &   3893.47294 &  -1672.40309\\
  25 &18 &   -213.41217 &   1448.72957 &  -3854.90934 &   4531.59951 &  -1985.63135\\
  25 &19 &    -59.79251 &    341.52571 &   -878.47768 &    997.17011 &   -421.36557\\
\hline
  25 &20 &    -75.61264 &    462.68476 &  -1221.97673 &   1426.32639 &   -620.51037\\
  25 &21 &    -55.34024 &    324.25548 &   -867.09775 &   1023.57626 &   -449.96139\\
  25 &22 &    -16.19128 &     56.82749 &   -184.25486 &    253.45780 &   -126.29839\\
\hline
  25 &23 &     -0.96952 &    -60.47498 &    155.12556 &   -178.79422 &     77.67547\\
  25 &24 &    -32.14289 &    161.21904 &   -423.82433 &    485.43989 &   -206.04437\\
  26 &11 &  -1405.23905 &  10283.10272 & -28090.87173 &  33678.15318 & -14973.55704\\
\hline
  26 &12 &  -3248.27844 &  23173.78068 & -61734.21020 &  72536.46270 & -31736.19160\\
  26 &13 &   -549.23157 &   3923.78011 & -10657.27870 &  12782.72138 &  -5719.67651\\
  26 &14 &    134.79971 &  -1027.23067 &   2719.22490 &  -3200.92568 &   1408.68268\\
\hline
  26 &15 &    222.62873 &  -1708.26580 &   4662.33079 &  -5623.17605 &   2524.84753\\
  26 &16 &     -8.77975 &      8.69760 &    -73.24710 &    132.09810 &    -73.50787\\
  26 &17 &    106.21876 &   -847.24631 &   2288.60623 &  -2727.20561 &   1208.07221\\
\hline
  26 &18 &   -119.93128 &    788.01462 &  -2117.48946 &   2514.92121 &  -1113.90203\\
  26 &19 &    -27.83557 &    102.31978 &   -214.90235 &    185.65781 &    -52.20188\\
  26 &20 &    -64.04422 &    389.27403 &  -1052.85157 &   1258.17649 &   -560.01890\\
\hline
  26 &21 &    -47.99006 &    253.13154 &   -636.20785 &    710.43691 &   -297.37773\\
  26 &22 &    205.69382 &  -1539.18183 &   4088.07797 &  -4794.15003 &   2094.88228\\
  26 &23 &     48.65873 &   -410.63236 &   1072.51022 &  -1240.85610 &    536.88911\\
\hline
  26 &24 &    -38.59269 &    206.57014 &   -552.02693 &    648.63325 &   -283.05731\\
  26 &25 &    -78.23440 &    505.20920 &  -1380.44742 &   1659.84965 &   -742.87462\\
  27 &12 &    109.65883 &   -985.87924 &   3026.08619 &  -4116.51833 &   2066.57988\\
\hline
  27 &13 &    317.59053 &  -2516.71923 &   7218.29146 &  -9171.17454 &   4335.04781\\
  27 &14 &   -316.50235 &   2124.29845 &  -5477.79995 &   6210.47315 &  -2619.42730\\
  27 &15 &    172.38841 &  -1365.63637 &   3797.82872 &  -4668.84297 &   2135.38996\\
\hline
  27 &16 &    -82.04318 &    521.72814 &  -1402.72026 &   1641.93116 &   -708.89756\\
  27 &17 &    213.68711 &  -1654.83759 &   4550.83331 &  -5527.65534 &   2499.19246\\
  27 &18 &    -61.53654 &    357.42980 &   -931.77652 &   1070.72926 &   -459.00037\\
\hline
  27 &19 &     22.82996 &   -233.68558 &    605.29669 &   -686.78711 &    287.79176\\
  27 &20 &    100.37878 &   -803.00138 &   2163.87346 &  -2569.98663 &   1135.12096\\
  27 &21 &    135.30542 &  -1013.75692 &   2623.67996 &  -2993.64232 &   1271.51933\\
\hline
  27 &22 &   -102.26459 &    672.33844 &  -1830.28773 &   2199.39695 &   -983.87353\\
  27 &23 &     23.53835 &   -225.26610 &    559.62153 &   -613.07136 &    250.36833\\
  27 &24 &     -1.11882 &    -57.90481 &    138.28271 &   -144.79466 &     56.46291\\
\hline
  27 &25 &     32.04628 &   -297.86360 &    790.85268 &   -930.92804 &    409.60176\\
  27 &26 &     69.31465 &   -553.41844 &   1451.95335 &  -1689.77419 &    734.47173\\
  28 &13 &   1299.25528 &  -9490.27278 &  25648.86571 & -30648.20143 &  13641.98569\\
\hline
  28 &14 &   -802.71934 &   5557.13565 & -14492.50127 &  16652.32101 &  -7131.75128\\
  28 &15 &   -687.13279 &   4815.36329 & -12764.09874 &  14925.47544 &  -6502.97141\\
  28 &16 &    -83.87004 &    540.80866 &  -1473.85067 &   1751.56524 &   -769.49883\\
\hline
  28 &17 &    240.38913 &  -1862.45759 &   5147.55099 &  -6280.82270 &   2850.46336\\
  28 &18 &     98.28020 &   -783.32094 &   2100.90138 &  -2491.25483 &   1100.25249\\
  28 &19 &    -79.73095 &    477.21162 &  -1229.05508 &   1399.77358 &   -595.80520\\
\hline
  28 &20 &    -13.82647 &      6.37884 &     28.24605 &    -86.10292 &     60.58910\\
  28 &21 &     34.96131 &   -307.94475 &    779.25654 &   -872.88576 &    365.63719\\
  28 &22 &   -111.73851 &    706.83358 &  -1838.22256 &   2113.50246 &   -906.29693\\
\hline
  28 &23 &    -38.15494 &    203.70631 &   -558.13689 &    678.54704 &   -307.89243\\
  28 &24 &     41.96761 &   -358.86216 &    920.34225 &  -1042.63883 &    440.59229\\
  28 &25 &    -74.08759 &    452.96917 &  -1196.10645 &   1396.65687 &   -608.33477\\
\hline
  28 &26 &    -19.55386 &     84.83082 &   -265.86897 &    356.38318 &   -174.14555\\
  28 &27 &     14.10012 &   -161.67729 &    416.79129 &   -482.23615 &    209.63667\\
  29 &14 &  -3687.91939 &  26586.29961 & -71551.51479 &  84931.03452 & -37529.15361\\
\hline
  29 &15 &   -115.26009 &    669.41867 &  -1558.31499 &   1541.60820 &   -546.34580\\
  29 &16 &    -77.82295 &    531.92198 &  -1543.61938 &   1944.82964 &   -905.32983\\
  29 &17 &     98.79824 &   -788.15497 &   2123.84499 &  -2542.53468 &   1136.63155\\
\hline
  29 &18 &    -18.39892 &     73.16234 &   -231.48965 &    301.91536 &   -142.66903\\
  29 &19 &     -2.29085 &    -70.37705 &    213.68234 &   -279.62579 &    132.14602\\
  29 &20 &     50.83954 &   -445.86069 &   1207.46893 &  -1445.51969 &    644.42782\\
\hline
  29 &21 &     13.39323 &   -168.00370 &    435.22773 &   -492.51377 &    205.28332\\
  29 &22 &     13.25310 &   -154.34357 &    371.35056 &   -390.27849 &    151.00690\\
  29 &23 &     31.71807 &   -284.82206 &    713.35678 &   -783.76038 &    319.17186\\
\hline
  29 &24 &     -5.42174 &    -39.80088 &    115.54132 &   -143.13590 &     65.07054\\
  29 &25 &     89.92676 &   -723.30312 &   1942.33089 &  -2297.73341 &   1010.95066\\
  29 &26 &     -1.01853 &    -77.25547 &    239.32338 &   -320.80225 &    157.70297\\
\hline
  29 &27 &     29.24142 &   -261.91007 &    651.92207 &   -716.09648 &    292.63446\\
  29 &28 &     20.65785 &   -206.77619 &    531.59148 &   -610.45509 &    262.79670\\
  30 &15 &    686.85897 &  -5251.96300 &  14715.76888 & -18182.68543 &   8339.44455\\
\hline
  30 &16 &   -739.12843 &   5448.07925 & -15196.15711 &  18720.56007 &  -8601.32704\\
  30 &17 &    248.77297 &  -1843.54061 &   4887.76320 &  -5738.53239 &   2512.39513\\
  30 &18 &   -411.05425 &   2867.23696 &  -7633.90972 &   8948.68522 &  -3899.97404\\
\hline
  30 &19 &   -220.46556 &   1499.62736 &  -3980.47096 &   4647.22535 &  -2016.19387\\
  30 &20 &   -134.43569 &    849.34084 &  -2162.72014 &   2422.39527 &  -1008.77728\\
  30 &21 &     87.50545 &   -709.12233 &   1909.05043 &  -2269.26677 &   1004.59971\\
\hline
  30 &22 &   -170.90660 &   1147.35255 &  -3061.58708 &   3611.37845 &  -1588.84934\\
  30 &23 &    -28.85672 &    139.49839 &   -394.97811 &    494.67154 &   -230.78562\\
  30 &24 &    -60.37299 &    353.00562 &   -927.83172 &   1077.01521 &   -465.59503\\
\hline
  30 &25 &     91.13331 &   -735.07332 &   1982.71851 &  -2358.62793 &   1044.68384\\
  30 &26 &      6.92525 &   -117.36223 &    297.72476 &   -331.03366 &    136.54516\\
  30 &27 &    -94.28036 &    597.12720 &  -1580.83566 &   1852.05395 &   -810.00170\\
\hline
  30 &28 &     12.66036 &   -153.25507 &    387.11246 &   -431.26212 &    178.47883\\
  30 &29 &     92.84363 &   -720.43557 &   1894.41213 &  -2208.12355 &    960.96502\\
  31 &16 &    832.82257 &  -6197.54672 &  17007.03296 & -20645.10307 &   9330.11469\\
\hline
  31 &17 &   -528.95235 &   3729.82714 &  -9985.49012 &  11776.25243 &  -5169.20395\\
  31 &18 &    -61.02001 &    364.77279 &   -986.16871 &   1172.07176 &   -521.33955\\
  31 &19 &    365.95090 &  -2758.68442 &   7528.20757 &  -9075.06266 &   4074.08709\\
\hline
  31 &20 &    430.06248 &  -3186.89912 &   8585.40718 & -10213.74315 &   4525.16954\\
  31 &21 &    342.74403 &  -2504.36032 &   6610.21325 &  -7702.20804 &   3341.75424\\
  31 &22 &    -82.12378 &    511.45279 &  -1370.00053 &   1628.49452 &   -724.70165\\
\hline
  31 &23 &    104.44627 &   -823.77243 &   2192.49746 &  -2570.00324 &   1120.00820\\
  31 &24 &    -33.66681 &    166.46844 &   -449.53809 &    541.84306 &   -245.37822\\
  31 &25 &     86.04000 &   -693.96989 &   1861.96288 &  -2206.20376 &    974.35696\\
\hline
  31 &26 &    -73.45111 &    465.01240 &  -1275.22278 &   1543.64270 &   -695.08532\\
  31 &27 &    163.58913 &  -1228.99871 &   3240.77610 &  -3776.07958 &   1640.84078\\
  31 &28 &    -80.64374 &    511.42147 &  -1382.06941 &   1650.55333 &   -734.73488\\
\hline
  31 &29 &      1.13840 &    -85.26203 &    246.14737 &   -314.25132 &    148.95053\\
  31 &30 &    -30.81049 &    156.08225 &   -423.68369 &    503.09432 &   -222.30664\\
  32 &17 &    993.97902 &  -7253.02654 &  19503.65887 & -23151.16468 &  10219.08316\\
\hline
  32 &18 &    118.92246 &   -995.96113 &   2865.69573 &  -3656.76977 &   1733.32300\\
  32 &19 &    233.92333 &  -1784.26845 &   4857.40483 &  -5854.00973 &   2630.15827\\
  32 &20 &   -249.30246 &   1707.32261 &  -4543.41381 &   5328.74685 &  -2328.55396\\
\hline
  32 &21 &    192.59056 &  -1463.95745 &   3930.73176 &  -4662.47322 &   2058.90970\\
  32 &22 &    -44.15924 &    210.44259 &   -480.64827 &    469.99401 &   -165.57663\\
  32 &23 &    -47.15283 &    285.82232 &   -826.65376 &   1049.66759 &   -494.68386\\
\hline
  32 &24 &     22.98953 &   -243.33063 &    652.35464 &   -766.45179 &    333.63398\\
  32 &25 &      2.93195 &    -99.25238 &    272.52622 &   -328.63037 &    147.24900\\
  32 &26 &    -38.92013 &    190.07446 &   -469.80364 &    511.10155 &   -206.12586\\
\hline
  32 &27 &     12.96148 &   -157.60480 &    394.25859 &   -431.04607 &    174.29531\\
  32 &28 &     29.82727 &   -288.84068 &    776.27829 &   -920.37021 &    406.67261\\
  32 &29 &    -20.41887 &     68.68939 &   -171.37268 &    191.46756 &    -81.02358\\
\hline
  32 &30 &     26.98017 &   -257.65888 &    671.75035 &   -775.20771 &    333.70799\\
  32 &31 &     23.56690 &   -210.69564 &    497.64234 &   -520.10637 &    202.12651\\
  33 &18 &   -884.17842 &   5904.52186 & -14727.95064 &  16035.47328 &  -6433.32029\\
\hline
  33 &19 &    -40.03359 &    167.50315 &   -304.35156 &    152.53643 &     30.54057\\
  33 &20 &    227.63077 &  -1645.83233 &   4245.81869 &  -4856.10947 &   2073.39501\\
  33 &21 &    426.62150 &  -3215.77469 &   8811.65637 & -10661.72318 &   4801.42793\\
\hline
  33 &22 &    107.30101 &   -831.86345 &   2193.60403 &  -2566.24910 &   1122.35330\\
  33 &23 &   -290.86459 &   1981.69491 &  -5225.17469 &   6088.39846 &  -2646.40017\\
  33 &24 &     39.62052 &   -332.14778 &    812.54387 &   -869.69485 &    342.86649\\
\hline
  33 &25 &    -41.22078 &    231.07339 &   -646.01644 &    795.70491 &   -364.21162\\
  33 &26 &    -47.50591 &    283.64198 &   -802.96787 &    997.58070 &   -458.85668\\
  33 &27 &   -227.13556 &   1524.64130 &  -3999.96870 &   4640.19262 &  -2007.83909\\
\hline
  33 &28 &    -86.07447 &    530.10205 &  -1380.25332 &   1586.93838 &   -679.54406\\
  33 &29 &     70.69789 &   -585.57220 &   1578.01691 &  -1875.39325 &    829.94184\\
  33 &30 &     -4.55074 &    -43.39452 &    126.56838 &   -160.71551 &     74.77369\\
\hline
  33 &31 &     61.63501 &   -505.06091 &   1330.31022 &  -1549.02830 &    672.11981\\
  33 &32 &    -80.03967 &    503.96600 &  -1339.55751 &   1567.23341 &   -682.75908\\
  34 &19 &   2003.88440 & -14496.80557 &  38939.58738 & -46268.79633 &  20497.67948\\
\hline
  34 &20 &   -640.69471 &   4274.64702 & -10720.78134 &  11763.67452 &  -4770.35015\\
  34 &21 &   -205.18664 &   1483.68477 &  -4195.91658 &   5209.59345 &  -2401.62036\\
  34 &22 &    104.65830 &   -815.01243 &   2157.51660 &  -2538.96679 &   1117.22487\\
\hline
  34 &23 &   -200.54003 &   1402.40476 &  -3849.94219 &   4657.49239 &  -2098.00903\\
  34 &24 &   -154.52138 &   1047.08568 &  -2836.14612 &   3389.07910 &  -1508.51827\\
  34 &25 &   -132.05878 &    882.84535 &  -2389.69575 &   2855.62444 &  -1271.35083\\
\hline
  34 &26 &    -24.34434 &     82.70818 &   -175.38392 &    152.47212 &    -43.10709\\
  34 &27 &    -32.24849 &    158.87591 &   -430.13937 &    513.59212 &   -228.00740\\
  34 &28 &     48.50722 &   -403.96952 &   1032.20074 &  -1163.84441 &    489.37877\\
\hline
  34 &29 &     44.76333 &   -379.36348 &    969.40200 &  -1087.96072 &    453.15466\\
  34 &30 &      2.03608 &    -98.70163 &    293.18454 &   -379.10203 &    180.61906\\
  34 &31 &     31.46701 &   -290.85921 &    755.52378 &   -861.43046 &    363.53542\\
\hline
  34 &32 &    -64.29254 &    383.85814 &  -1006.58511 &   1162.44904 &   -499.38533\\
  34 &33 &     -5.45412 &    -18.47304 &     25.63894 &    -10.24239 &     -2.53790\\
  35 &20 &    253.93043 &  -2064.65196 &   6023.15003 &  -7779.14646 &   3733.89105\\
\hline
  35 &21 &    -57.71510 &    306.49005 &   -721.21753 &    709.10107 &   -242.83171\\
  35 &22 &   -390.47481 &   2707.03051 &  -7167.36509 &   8351.15082 &  -3617.88689\\
  35 &23 &    228.64797 &  -1722.82981 &   4630.43183 &  -5508.29554 &   2443.29822\\
\hline
  35 &24 &     17.01845 &   -243.82838 &    771.01003 &  -1048.94334 &    519.41209\\
  35 &25 &   -110.04165 &    671.43956 &  -1688.17188 &   1872.22039 &   -773.44875\\
  35 &26 &      9.64524 &   -162.07785 &    476.03918 &   -608.39890 &    285.70767\\
\hline
  35 &27 &     41.12512 &   -371.50103 &    989.15505 &  -1155.86316 &    500.79387\\
  35 &28 &    -76.37843 &    487.46056 &  -1342.01639 &   1630.47378 &   -737.00667\\
  35 &29 &     36.21525 &   -335.42705 &    896.36940 &  -1053.28702 &    459.76033\\
\hline
  35 &30 &    -86.97027 &    561.65674 &  -1533.24347 &   1849.04686 &   -830.50820\\
  35 &31 &     41.85396 &   -375.03753 &   1011.75026 &  -1209.13036 &    540.03795\\
  35 &32 &     39.59753 &   -347.58647 &    905.54642 &  -1039.87129 &    444.10646\\
\hline
  35 &33 &     88.25058 &   -697.05394 &   1846.90274 &  -2163.24329 &    944.37189\\
  35 &34 &     -2.39443 &    -54.31216 &    157.81770 &   -208.11269 &    102.35616\\
  36 &21 &   1791.95618 & -13086.20114 &  35420.88008 & -42357.48318 &  18860.18806\\
\hline
  36 &22 &   -387.34786 &   2754.35193 &  -7493.38606 &   8980.30489 &  -4006.23043\\
  36 &23 &    546.94766 &  -4010.48886 &  10763.98763 & -12779.18981 &   5656.73984\\
  36 &24 &    -29.84909 &    144.93718 &   -403.87639 &    490.63204 &   -222.49827\\
\hline
  36 &25 &    170.05398 &  -1245.93187 &   3197.08185 &  -3619.37328 &   1523.50005\\
  36 &26 &    -34.55989 &    174.75069 &   -477.75765 &    579.41157 &   -263.78658\\
  36 &27 &   -107.05309 &    670.37920 &  -1732.89754 &   1976.00183 &   -839.37218\\
\hline
  36 &28 &    179.82345 &  -1339.14033 &   3510.43852 &  -4064.66003 &   1754.72858\\
  36 &29 &    -43.84877 &    214.34955 &   -504.63925 &    515.62914 &   -191.80447\\
  36 &30 &    -46.32410 &    274.92061 &   -778.22834 &    967.02983 &   -444.37813\\
\hline
  36 &31 &    -48.55308 &    267.00156 &   -694.73966 &    800.45924 &   -344.29437\\
  36 &32 &   -107.28854 &    697.10096 &  -1866.30708 &   2208.91606 &   -974.81187\\
  36 &33 &    -59.92559 &    341.42546 &   -871.93270 &    985.07046 &   -415.60245\\
\hline
  36 &34 &    -23.58603 &    103.09632 &   -288.14635 &    353.94567 &   -161.73742\\
  36 &35 &     52.20791 &   -432.02650 &   1132.28071 &  -1319.23996 &    574.68663\\
  37 &22 &   -201.06991 &   1235.63638 &  -2907.77072 &   2904.66731 &  -1031.60627\\
\hline
  37 &23 &    -81.13079 &    628.68140 &  -1993.99609 &   2694.59752 &  -1326.43015\\
  37 &24 &     52.04644 &   -429.01129 &   1092.95452 &  -1231.13929 &    512.84082\\
  37 &25 &    -46.24918 &    272.16336 &   -769.75688 &    952.40149 &   -438.29405\\
\hline
  37 &26 &   -118.97233 &    785.15463 &  -2118.38861 &   2519.99547 &  -1116.77095\\
  37 &27 &     68.63902 &   -561.54689 &   1489.45782 &  -1753.25954 &    772.04259\\
  37 &28 &    -48.20527 &    253.64889 &   -632.95152 &    693.10617 &   -281.08540\\
\hline
  37 &29 &    132.63558 &  -1015.37946 &   2688.00458 &  -3147.02202 &   1375.21651\\
  37 &30 &   -117.87971 &    759.13141 &  -2002.36731 &   2338.23079 &  -1019.69463\\
  37 &31 &    132.70309 &  -1022.32670 &   2719.75023 &  -3190.95355 &   1393.51490\\
\hline
  37 &32 &    -90.26916 &    559.08893 &  -1458.36398 &   1683.89667 &   -725.75575\\
  37 &33 &      0.40331 &    -80.06652 &    222.08605 &   -267.37459 &    118.53735\\
  37 &34 &    -24.34015 &    101.97259 &   -272.30861 &    323.00549 &   -143.63435\\
\hline
  37 &35 &    -73.94937 &    449.67594 &  -1176.44981 &   1359.56117 &   -586.24288\\
  37 &36 &    -19.35075 &     80.48522 &   -237.26905 &    298.31329 &   -137.57878\\
  38 &23 &    746.91650 &  -5546.84425 &  15125.86680 & -18196.16289 &   8129.13591\\
\hline
  38 &24 &    393.67176 &  -3009.56106 &   8329.96057 & -10167.56874 &   4612.53087\\
  38 &25 &    126.72996 &   -949.86743 &   2440.16282 &  -2765.46659 &   1163.41637\\
  38 &26 &    373.17431 &  -2775.45572 &   7480.06082 &  -8906.67009 &   3950.59483\\
\hline
  38 &27 &   -133.69754 &    855.14414 &  -2216.63516 &   2539.20240 &  -1086.15475\\
  38 &28 &    275.10093 &  -2065.10639 &   5553.57130 &  -6586.56133 &   2906.57139\\
  38 &29 &     30.77454 &   -304.43733 &    833.18085 &  -1004.77723 &    450.90540\\
\hline
  38 &30 &     -2.53594 &    -72.27399 &    232.87380 &   -320.43018 &    160.55944\\
  38 &31 &    102.90896 &   -806.46237 &   2135.00019 &  -2491.82577 &   1082.51845\\
  38 &32 &     -3.66852 &    -60.13679 &    189.89792 &   -253.65708 &    122.92593\\
\hline
  38 &33 &     76.50085 &   -616.53202 &   1634.06615 &  -1913.40908 &    835.46294\\
  38 &34 &    -50.84269 &    291.56491 &   -778.19700 &    917.36193 &   -402.83867\\
  38 &35 &     35.48367 &   -308.90395 &    778.30578 &   -862.46818 &    354.46947\\
\hline
  38 &36 &    -11.78698 &     14.89890 &    -42.12682 &     51.01662 &    -22.98932\\
  38 &37 &    -67.66903 &    427.42288 &  -1165.71127 &   1395.88760 &   -621.16214\\
  39 &24 &  -1004.20844 &   7182.64310 & -19375.26819 &  23108.86487 & -10293.65777\\
\hline
  39 &25 &   -523.85211 &   3694.28327 &  -9912.21765 &  11743.31793 &  -5189.96798\\
  39 &26 &    -24.10757 &    137.01103 &   -463.75773 &    645.71623 &   -323.62325\\
  39 &27 &   -227.34987 &   1561.50612 &  -4188.69820 &   4956.60041 &  -2185.98581\\
\hline
  39 &28 &    -21.48176 &    105.98404 &   -351.43591 &    487.19308 &   -244.43037\\
  39 &29 &   -113.36860 &    743.11730 &  -2001.12221 &   2378.89323 &  -1054.20939\\
  39 &30 &    -74.98983 &    461.21559 &  -1233.10548 &   1460.44437 &   -646.30888\\
\hline
  39 &31 &    -60.47147 &    356.63990 &   -947.74113 &   1112.70078 &   -486.79255\\
  39 &32 &     51.03164 &   -442.58811 &   1185.46498 &  -1398.83314 &    613.95958\\
  39 &33 &     91.87457 &   -739.68718 &   1993.10093 &  -2368.80866 &   1048.22574\\
\hline
  39 &34 &    -78.02798 &    495.49766 &  -1346.69406 &   1613.86738 &   -719.25624\\
  39 &35 &     31.34784 &   -286.19416 &    735.03053 &   -833.02679 &    351.99229\\
  39 &36 &     20.81054 &   -211.74872 &    541.95020 &   -612.24572 &    257.39269\\
\hline
  39 &37 &    -77.50114 &    496.44475 &  -1353.68006 &   1624.97828 &   -725.30571\\
  39 &38 &    -25.58817 &    123.14841 &   -345.33526 &    418.79495 &   -187.60554\\
  40 &25 &   1069.59793 &  -7894.95873 &  21476.62516 & -25763.36016 &  11481.66608\\
\hline
  40 &26 &    -56.18405 &    341.12147 &   -969.74843 &   1230.36990 &   -592.15844\\
  40 &27 &   -149.30890 &   1017.13158 &  -2777.57061 &   3340.22900 &  -1495.31363\\
  40 &28 &    -56.33263 &    327.21543 &   -873.03354 &   1027.75776 &   -453.40080\\
\hline
  40 &29 &     68.14502 &   -587.66584 &   1634.03994 &  -2005.95670 &    915.34767\\
  40 &30 &    161.14610 &  -1227.48963 &   3271.31139 &  -3852.41011 &   1690.58021\\
  40 &31 &   -178.06053 &   1207.53677 &  -3241.31043 &   3839.76735 &  -1693.83674\\
\hline
  40 &32 &    242.62793 &  -1817.04547 &   4859.80050 &  -5738.82324 &   2524.59442\\
  40 &33 &    -71.44494 &    428.32465 &  -1121.51684 &   1298.44874 &   -560.30706\\
  40 &34 &    -10.38626 &     -6.22836 &     29.13216 &    -42.41183 &     19.90641\\
\hline
  40 &35 &    -10.00614 &      2.65384 &    -18.66689 &     35.82964 &    -21.32696\\
  40 &36 &    -79.79870 &    494.63765 &  -1307.00569 &   1524.05485 &   -661.69076\\
  40 &37 &    -14.34689 &     41.21162 &   -138.02204 &    196.32304 &   -101.29731\\
\hline
  40 &38 &     -5.91349 &    -23.82492 &     50.96239 &    -45.32257 &     12.96642\\
  40 &39 &    -12.02892 &     24.61317 &    -79.78424 &    103.84843 &    -48.73167\\
  41 &26 &    368.21074 &  -2832.37338 &   7888.10718 &  -9705.03168 &   4440.71222\\
\hline
  41 &27 &   -189.03555 &   1236.25334 &  -3189.63193 &   3628.80357 &  -1542.64144\\
  41 &28 &    154.25849 &  -1212.47265 &   3324.93660 &  -4031.07799 &   1818.33245\\
  41 &29 &    197.70627 &  -1526.15060 &   4174.79098 &  -5054.88893 &   2282.67613\\
\hline
  41 &30 &    -62.47110 &    367.43312 &   -972.55676 &   1139.68726 &   -500.24160\\
  41 &31 &    -10.09934 &     28.23911 &   -158.37253 &    281.58804 &   -164.21983\\
  41 &32 &    -75.70142 &    440.07071 &  -1105.47547 &   1225.30053 &   -506.07966\\
\hline
  41 &33 &   -122.96786 &    776.55711 &  -1995.34668 &   2262.95167 &   -956.00804\\
  41 &34 &   -148.34694 &    984.86238 &  -2623.16439 &   3089.05730 &  -1356.49059\\
  41 &35 &    -41.76206 &    246.50277 &   -717.12911 &    917.75589 &   -435.35744\\
\hline
  41 &36 &   -138.59803 &    924.47598 &  -2484.44368 &   2952.40869 &  -1308.40018\\
  41 &37 &    -16.77932 &     15.47323 &     41.40480 &   -142.22072 &    101.74300\\
  41 &38 &     29.46211 &   -270.92282 &    688.20915 &   -767.10465 &    316.39563\\
\hline
  41 &39 &    -54.44214 &    314.62457 &   -826.31280 &    956.47650 &   -412.44787\\
  41 &40 &     29.56067 &   -267.19888 &    685.74149 &   -786.31127 &    338.39307\\
  42 &27 &     44.94526 &   -362.55209 &    890.60161 &   -986.05843 &    409.62581\\
\hline
  42 &28 &   -563.30255 &   3925.16670 & -10390.57532 &  12147.45631 &  -5297.42625\\
  42 &29 &   -305.80719 &   2115.22518 &  -5640.88996 &   6630.80172 &  -2901.68524\\
  42 &30 &     31.03836 &   -296.58032 &    790.53606 &   -936.73157 &    414.23755\\
\hline
  42 &31 &   -207.94477 &   1418.75898 &  -3807.49098 &   4518.46676 &  -2001.44210\\
  42 &32 &   -174.79044 &   1172.67815 &  -3125.45245 &   3684.13837 &  -1620.84427\\
  42 &33 &    100.55480 &   -758.78416 &   1926.49399 &  -2155.00411 &    896.30867\\
\hline
  42 &34 &   -100.96835 &    623.52512 &  -1602.89794 &   1822.96540 &   -774.01990\\
  42 &35 &     70.73480 &   -578.66925 &   1538.19165 &  -1806.03694 &    790.86799\\
  42 &36 &    120.71980 &   -937.66539 &   2500.67836 &  -2946.21420 &   1294.53171\\
\hline
  42 &37 &     17.07455 &   -182.96168 &    453.76689 &   -492.75555 &    197.71035\\
  42 &38 &    -16.08470 &     27.75649 &    -35.82318 &     -0.76853 &     18.38347\\
  42 &39 &      5.15276 &   -107.17696 &    281.54543 &   -326.20353 &    140.59465\\
\hline
  42 &40 &    -19.75986 &     67.29701 &   -168.77505 &    184.62143 &    -74.95105\\
  42 &41 &    -34.13099 &    179.75735 &   -488.66747 &    583.20098 &   -259.62147\\
  43 &28 &   -821.93244 &   6008.07920 & -16615.57298 &  20326.65810 &  -9287.22942\\
\hline
  43 &29 &    402.29109 &  -2883.24058 &   7515.32052 &  -8672.90860 &   3734.52435\\
  43 &30 &   -196.69195 &   1316.76018 &  -3472.24641 &   4041.22366 &  -1755.40738\\
  43 &31 &     93.46073 &   -736.95511 &   1948.35304 &  -2281.53480 &    996.46839\\
\hline
  43 &32 &    245.91765 &  -1811.56804 &   4767.53177 &  -5541.39033 &   2398.81994\\
  43 &33 &   -126.99120 &    825.61448 &  -2182.25559 &   2548.05187 &  -1109.54156\\
  43 &34 &    149.16743 &  -1132.38142 &   2996.75922 &  -3507.90092 &   1532.48002\\
\hline
  43 &35 &      1.45895 &    -80.86955 &    201.05255 &   -215.90007 &     84.18378\\
  43 &36 &    -97.15019 &    607.98006 &  -1592.63618 &   1848.66838 &   -801.77570\\
  43 &37 &     13.64139 &   -177.65974 &    486.68006 &   -583.94410 &    259.73655\\
\hline
  43 &38 &     55.35123 &   -480.77319 &   1309.31426 &  -1570.63016 &    701.06734\\
  43 &39 &    -31.92125 &    137.28085 &   -321.35235 &    331.78512 &   -127.50381\\
  43 &40 &    -54.65299 &    314.15708 &   -824.04433 &    954.65079 &   -412.32020\\
\hline
  43 &41 &    -25.36375 &    118.87700 &   -337.46972 &    419.78638 &   -193.83682\\
  43 &42 &     19.18009 &   -193.57502 &    491.14882 &   -558.85827 &    239.06353\\
  44 &29 &   -387.32880 &   2797.56634 &  -7730.28216 &   9412.08900 &  -4268.53628\\
\hline
  44 &30 &     18.15433 &   -252.08032 &    809.26423 &  -1133.55696 &    579.57879\\
  44 &31 &     85.50051 &   -690.82821 &   1859.09386 &  -2221.75044 &    990.78720\\
  44 &32 &   -167.12979 &   1140.84526 &  -3088.29811 &   3676.82522 &  -1626.04667\\
\hline
  44 &33 &    231.61896 &  -1708.03551 &   4489.70744 &  -5213.74749 &   2255.73895\\
  44 &34 &    -38.52603 &    202.71988 &   -548.87355 &    656.77496 &   -293.13851\\
  44 &35 &     68.16926 &   -581.74668 &   1599.52505 &  -1939.26884 &    874.83246\\
\hline
  44 &36 &     47.86008 &   -407.48579 &   1058.14966 &  -1210.31760 &    514.77720\\
  44 &37 &    108.34978 &   -868.87804 &   2366.65127 &  -2843.95114 &   1272.60471\\
  44 &38 &     31.94741 &   -302.31518 &    803.84482 &   -942.08675 &    411.26949\\
\hline
  44 &39 &      2.39247 &    -96.18152 &    269.40328 &   -328.69958 &    147.98287\\
  44 &40 &     41.64192 &   -371.27329 &    987.86015 &  -1155.70826 &    501.80149\\
  44 &41 &    -17.24495 &     58.19916 &   -174.17345 &    229.30404 &   -112.12456\\
\hline
  44 &42 &    -90.80490 &    583.03671 &  -1563.89177 &   1850.79048 &   -816.18937\\
  44 &43 &      5.65452 &   -102.29685 &    262.30248 &   -306.78189 &    136.25620\\
  45 &30 &    301.10657 &  -2205.99534 &   5827.59449 &  -6818.65976 &   2974.82695\\
\hline
  45 &31 &   -353.99930 &   2488.13688 &  -6707.70093 &   7967.14866 &  -3522.08714\\
  45 &32 &     31.77274 &   -337.01278 &    986.83497 &  -1268.17068 &    601.38221\\
  45 &33 &    -82.11226 &    513.79697 &  -1392.69081 &   1684.71126 &   -767.79600\\
\hline
  45 &34 &    -51.36702 &    323.06607 &   -942.67381 &   1202.15654 &   -566.99511\\
  45 &35 &   -229.52646 &   1588.84248 &  -4291.59033 &   5115.18941 &  -2270.75632\\
  45 &36 &    -70.74887 &    415.74502 &  -1064.03583 &   1196.64145 &   -498.87605\\
\hline
  45 &37 &      2.71890 &   -100.59395 &    283.28631 &   -348.68957 &    158.86321\\
  45 &38 &     60.55372 &   -523.15917 &   1431.51538 &  -1722.77101 &    770.19576\\
  45 &39 &     66.55481 &   -531.05374 &   1368.00655 &  -1557.31700 &    661.53250\\
\hline
  45 &40 &   -115.73274 &    751.40680 &  -1995.65045 &   2343.04105 &  -1025.66761\\
  45 &41 &     85.02741 &   -690.62000 &   1867.60941 &  -2229.36712 &    991.01004\\
  45 &42 &   -110.65073 &    721.57770 &  -1929.79218 &   2282.12550 &  -1007.38706\\
\hline
  45 &43 &     41.22698 &   -350.77844 &    897.16284 &  -1013.87844 &    426.56360\\
  45 &44 &    -38.99421 &    220.48770 &   -609.63358 &    735.77720 &   -329.15335\\
  46 &31 &   -282.22651 &   1852.33732 &  -4700.05194 &   5250.57038 &  -2185.25727\\
\hline
  46 &32 &     37.55788 &   -336.51268 &    868.71994 &   -987.18367 &    412.42778\\
  46 &33 &     19.82159 &   -222.84341 &    605.59953 &   -730.03102 &    327.74504\\
  46 &34 &   -117.95697 &    753.34629 &  -1964.95795 &   2256.19787 &   -964.20014\\
\hline
  46 &35 &    292.43854 &  -2161.31045 &   5751.32879 &  -6770.10682 &   2973.81157\\
  46 &36 &     99.59761 &   -787.63803 &   2097.74324 &  -2466.92898 &   1080.44613\\
  46 &37 &   -164.90107 &   1122.01181 &  -3037.13862 &   3627.86271 &  -1613.22283\\
\hline
  46 &38 &     93.79646 &   -734.33591 &   1925.20322 &  -2226.85399 &    959.47603\\
  46 &39 &    -76.30036 &    442.42242 &  -1103.65459 &   1213.38680 &   -495.93207\\
  46 &40 &   -115.69721 &    754.24114 &  -2011.78273 &   2370.71949 &  -1041.08596\\
\hline
  46 &41 &     -7.69348 &    -32.30822 &    118.43244 &   -170.49694 &     85.72380\\
  46 &42 &     55.07026 &   -485.02298 &   1337.66561 &  -1621.61598 &    729.65309\\
  46 &43 &   -100.01374 &    622.00471 &  -1606.24833 &   1837.26869 &   -785.75568\\
\hline
  46 &44 &     -9.08648 &    -10.04382 &     37.87932 &    -57.02652 &     29.42459\\
  46 &45 &     39.86905 &   -340.76490 &    880.50015 &  -1013.12976 &    436.34996\\
  47 &32 &    231.98022 &  -1808.83178 &   5027.76154 &  -6177.92360 &   2824.43317\\
\hline
  47 &33 &    216.94938 &  -1630.04284 &   4351.23030 &  -5135.24921 &   2257.19695\\
  47 &34 &    120.82564 &   -927.10344 &   2438.49818 &  -2838.84219 &   1232.33566\\
  47 &35 &    153.12693 &  -1169.41295 &   3103.52479 &  -3629.99583 &   1578.34925\\
\hline
  47 &36 &      3.24160 &   -114.82293 &    350.63983 &   -467.42722 &    228.80915\\
  47 &37 &   -132.20828 &    865.31990 &  -2298.42441 &   2701.92113 &  -1186.56300\\
  47 &38 &     67.50743 &   -564.95150 &   1524.19034 &  -1817.17934 &    808.40097\\
\hline
  47 &39 &      8.50003 &   -152.07382 &    446.80812 &   -571.59526 &    269.55421\\
  47 &40 &    119.03031 &   -925.72983 &   2467.17962 &  -2902.88537 &   1272.77632\\
  47 &41 &   -115.74466 &    755.99179 &  -2024.12527 &   2398.24025 &  -1060.23435\\
\hline
  47 &42 &    -66.38583 &    393.93899 &  -1031.15026 &   1194.14282 &   -515.89203\\
  47 &43 &    -51.03563 &    302.57175 &   -832.31741 &   1009.73128 &   -455.75702\\
  47 &44 &     13.20258 &   -174.59822 &    486.06164 &   -593.84942 &    268.45976\\
\hline
  47 &45 &    -28.07756 &    125.22920 &   -319.37005 &    357.16701 &   -148.40176\\
  47 &46 &    -29.45485 &    146.41928 &   -396.12771 &    465.69606 &   -202.84093\\
  48 &33 &      0.19557 &    -86.86478 &    260.76519 &   -355.86752 &    179.11427\\
\hline
  48 &34 &    -51.72067 &    331.01303 &   -981.24911 &   1265.67065 &   -604.65515\\
  48 &35 &   -156.94654 &   1020.76799 &  -2652.65402 &   3039.64537 &  -1298.08365\\
  48 &36 &    142.20543 &  -1108.85419 &   2998.61446 &  -3584.34883 &   1596.72576\\
\hline
  48 &37 &     99.08152 &   -818.02187 &   2277.98286 &  -2805.96637 &   1288.18635\\
  48 &38 &     30.73965 &   -274.41847 &    679.98663 &   -746.01350 &    306.08715\\
  48 &39 &   -136.64170 &    895.28895 &  -2370.06989 &   2772.92819 &  -1209.35767\\
\hline
  48 &40 &    -12.37578 &     12.75964 &    -34.69204 &     45.20863 &    -22.71146\\
  48 &41 &    -52.59743 &    292.16711 &   -754.44242 &    862.20098 &   -367.80192\\
  48 &42 &    -26.56029 &    100.57891 &   -229.67441 &    230.06677 &    -85.05377\\
\hline
  48 &43 &    -51.14706 &    278.26034 &   -708.38816 &    800.75497 &   -338.81846\\
  48 &44 &    -32.37156 &    156.13772 &   -412.34533 &    485.82737 &   -215.12860\\
  48 &45 &      2.42978 &    -94.79959 &    266.25531 &   -326.91843 &    147.91513\\
\hline
  48 &46 &    -63.41395 &    376.90117 &   -987.16575 &   1139.75915 &   -490.23761\\
  48 &47 &      1.30369 &    -64.47508 &    143.32054 &   -145.00440 &     55.69646\\
  49 &34 &    389.48379 &  -2855.15095 &   7585.68149 &  -8901.44530 &   3888.80874\\
\hline
  49 &35 &   -162.89661 &   1067.21523 &  -2790.26855 &   3223.04767 &  -1392.23440\\
  49 &36 &    -16.21138 &     56.86524 &   -191.32737 &    263.71958 &   -131.04829\\
  49 &37 &    159.49523 &  -1230.01971 &   3315.46254 &  -3949.14076 &   1752.60118\\
\hline
  49 &38 &   -256.36422 &   1738.48527 &  -4589.17538 &   5357.48778 &  -2334.23804\\
  49 &39 &    247.42718 &  -1814.20791 &   4749.34066 &  -5485.80536 &   2359.16588\\
  49 &40 &     91.61256 &   -719.00727 &   1885.76073 &  -2183.37568 &    941.83834\\
\hline
  49 &41 &     13.73948 &   -163.52160 &    413.35598 &   -463.89215 &    195.59802\\
  49 &42 &      0.94077 &    -82.98117 &    223.08681 &   -260.79922 &    112.45251\\
  49 &43 &     -0.30436 &    -65.20503 &    154.20755 &   -154.55708 &     54.56160\\
\hline
  49 &44 &     17.51361 &   -207.64060 &    572.72671 &   -691.13640 &    308.84113\\
  49 &45 &     48.78916 &   -424.64611 &   1139.07631 &  -1347.42567 &    593.07954\\
  49 &46 &    -15.05631 &     36.79404 &    -99.59058 &    118.67869 &    -52.80854\\
\hline
  49 &47 &     45.77507 &   -387.79851 &   1009.37789 &  -1163.57617 &    500.48216\\
  49 &48 &   -103.24190 &    670.53158 &  -1784.74064 &   2091.70803 &   -912.60314\\
  50 &35 &    180.53465 &  -1349.92823 &   3545.78132 &  -4111.06303 &   1770.23879\\
\hline
  50 &36 &     73.67208 &   -560.12615 &   1383.53000 &  -1508.31452 &    609.14714\\
  50 &37 &    199.54424 &  -1484.24726 &   3905.09718 &  -4539.47774 &   1965.54946\\
  50 &38 &    204.16749 &  -1536.63768 &   4101.31658 &  -4840.60143 &   2130.25154\\
\hline
  50 &39 &    -28.88372 &    147.93919 &   -434.68697 &    553.14360 &   -259.02984\\
  50 &40 &    142.06899 &  -1086.12637 &   2884.66709 &  -3388.52135 &   1485.12859\\
  50 &41 &    101.03465 &   -772.65266 &   1995.38456 &  -2277.54166 &    969.85912\\
\hline
  50 &42 &   -283.85971 &   1953.15427 &  -5199.87480 &   6114.09358 &  -2678.33962\\
  50 &43 &    -16.04710 &     52.00583 &   -172.88277 &    248.33132 &   -129.88054\\
  50 &44 &   -163.68815 &   1071.41759 &  -2795.17352 &   3228.83062 &  -1393.17806\\
\hline
  50 &45 &   -108.58089 &    683.25794 &  -1770.19283 &   2028.15262 &   -867.02071\\
  50 &46 &    -63.85254 &    361.90729 &   -908.99427 &   1009.19074 &   -417.88116\\
  50 &47 &     66.83236 &   -549.86602 &   1466.16164 &  -1726.27223 &    756.98496\\
\hline
  50 &48 &      8.16595 &   -137.46266 &    389.45200 &   -486.47565 &    225.15381\\
  50 &49 &     29.85745 &   -258.53276 &    632.82171 &   -687.99594 &    279.08908\\

\end{longtable}
